A Process Algebra for Link Layer Protocols

We propose a process algebra for link layer protocols, featuring a unique mechanism for modelling frame collisions. We also formalise suitable liveness properties for link layer protocols specified in this framework. To show applicability we model and analyse two versions of the Carrier-Sense Multiple Access with Collision Avoidance (CSMA/CA) protocol. Our analysis confirms the hidden station problem for the version without virtual carrier sensing. However, we show that the version with virtual carrier sensing not only overcomes this problem, but also the exposed station problem with probability 1. Yet the protocol cannot guarantee packet delivery, not even with probability 1.

==> processes/rts_cca.tex <==
% !TEX root = ../all.tex
%%%%%%%%%%%%%%%%%%
\DEFPROCESS{\CCA}{\myip\comma\dest\comma\backoff\comma\backoffexp\comma\frmvar\comma\nav}
  \STATE
    \cond{$\new(\dataframe{\data}{\source}{\myip})$}\ \deliver{\data}\ .	\label{pro:rts_cca:line1}
      \textcolor{brown}{\assignment{\timeout:=\now+\sifs}}
    \IFempty
	\STATE\cond{$\now \geq \timeout$}			                \label{pro:rts_cca:line2a}
	\transmit{\ackframe{\source}}\ .\ \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}\label{pro:rts_cca:line2}
    \ENDIFii
  \STATE$+$ 
    \cond{$(\new(\rtsframe{\source}{\dest}{\keyw{d}}) \vee \new(\ctsframe{\source}{\dest}{\keyw{d}})) \wedge \dest \neq \myip
    \wedge \nav < \now\mathord+\keyw{d}$}                                                                                       \label{pro:rts_cca:line3}
 	\STATE\hspace{1.1em}\textcolor{brown}{\assignment{\nav:= \now{+}\keyw{d}}}\
        \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}	\label{pro:rts_cca:line4}
  \STATE$+$ 
    \cond{$\new(\rtsframe{\source}{\myip}{\keyw{d}}) \wedge \now >\nav$}                  \label{pro:rts_cca:line6a}
      \textcolor{brown}{\assignment{\timeout:=\now+\sifs}}					\label{pro:rts_cca:line6}
    \IFempty
      \PAR                                                                                      \label{pro:rts_cca:line7}
        \STATE\cond{$\neg\idle\wedge\now>\timeout{-}\sifs$}
        \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}                    
        \STATE$+$ \cond{$\idle \wedge \now\geq\timeout$} 				\label{pro:rts_cca:line9}
        \transmit{\ctsframe{\myip}{\source}{\keyw{d}{-}\durCTS{-}\sifs}}\ .
        \IFempty
          \STATE\textcolor{brown}{\assignment{\nav:= \now{+}\keyw{d}{-}\durCTS{-}\sifs}}\
          \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}                 
        \ENDIFii
      \ENDPAR                                                                                   \label{pro:rts_cca:line10}
    \ENDIFii
  \STATE$+$ 
    \cond{$\idle \wedge \now > \nav$}                                                     \label{pro:rts_cca:line11}
    \IFempty
      \UPD{$\timeout:=\now+\difs$}                                                              \label{pro:rts_cca:line12}
      \PAR
	\STATE\cond{$\neg\idle$}\ \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}	\label{pro:rts_cca:line14}
	\STATE$+$ \cond{$\idle \wedge \now \geq \timeout$}				\label{pro:rts_cca:line15}
		\IFempty
		\UPD{\timeout:=\now+\backoff}							\label{pro:rts_cca:line16}
		\PAR
		  \STATE\cond{$\neg\idle$}\COMMENT{busy during backoff time}\label{pro:rts_cca:line18}%
		  \IFempty
		    \UPD{\backoff:=\timeout-\now}\ \procCCA{\myip\comma\dest}{\backoff}{\backoffexp}{\frmvar\comma\nav}	\label{pro:rts_cca:line19}
		  \ENDIFii
		  \STATE $+$ \cond{$\idle \wedge \now \geq \timeout$}\COMMENT{idle for backoff time}\label{pro:rts_cca:line20}%
		  \IFempty
		    \UPD{\keyw{d} := \sifs +\durCTS+\sifs + \dur{\frmvar}+\sifs+\durAck}	\label{pro:rts_cca:line21}
		    \STATE\label{prcln:rts-transmit}$\transmit{\rtsframe{\myip}{\dest}{\keyw{d}}}\ .$  \label{pro:rts_cca:line22}
		    \STATE\procCtsRecv{\myip\comma\dest}{\backoffexp}{\now + \maxCtsWait\comma\frmvar}{\nav}     \label{pro:rts_cca:line23}
		  \ENDIFii
		\ENDPAR
		\ENDIFii
      \ENDPAR
    \ENDIFii


==> processes/rts_csma.tex <==
% !TEX root = ../all.tex
%%%%%%%%%%%%%%%%%%%
\DEFPROCESS{\CSMA}{\myip\comma\nav}
  \STATE\obtain{\data}{\dest}.
  \procInit{\myip\comma\dest}{0}{\dataframe{\data}{\myip}{\dest}\comma\nav}                \label{pro:rts_csma:line1}
  \STATE$+$ 
    \cond{$\new(\dataframe{\data}{\source}{\myip})$}\ \deliver{\data}\ .	\label{pro:rts_csma:line2}
      \textcolor{brown}{\assignment{\timeout:=\now+\sifs}}
    \IFempty
	\STATE\cond{$\now \geq \timeout$}			                \label{pro:rts_csma:line3ab}
	\transmit{\ackframe{\source}}\ .\ \procCSMA{\myip\comma\nav}            \label{pro:rts_csma:line3}
    \ENDIFii
  \STATE$+$ 
    \cond{$(\new(\rtsframe{\source}{\dest}{\keyw{d}}) \vee \new(\ctsframe{\source}{\dest}{\keyw{d}})) \wedge \dest \neq \myip
    \wedge \nav < \now\mathord+\keyw{d}$}                                                                                       \label{pro:rts_csma:line4}
 	\STATE\hspace{1.1em}\textcolor{brown}{\assignment{\nav:= \now{+}\keyw{d}}}\ \procCSMARts{$\myip$}{$\nav$}	\label{pro:rts_csma:line5}
  \STATE$+$ 
    \cond{$\new(\rtsframe{\source}{\myip}{\keyw{d}}) \wedge \now >\nav$}                  \label{pro:rts_csma:line6}
      \textcolor{brown}{\assignment{\timeout:=\now+\sifs}}					\label{pro:rts_csma:line6b}
    \IFempty
      \PAR                                                                                      \label{pro:rts_csma:line7}
        \STATE\cond{$\neg\idle\wedge\now>\timeout{-}\sifs$} \procCSMARts{\myip}{\nav}	\label{pro:rts_csma:line8}
        \STATE$+$ \cond{$\idle \wedge \now\geq\timeout$} 				\label{pro:rts_csma:line9a}
        \transmit{\ctsframe{\myip}{\source}{\keyw{d}{-}\durCTS{-}\sifs}}\ .                     \label{pro:rts_csma:line9}
        \IFempty
          \STATE\textcolor{brown}{\assignment{\nav:= \now{+}\keyw{d}{-}\durCTS{-}\sifs}}\
          \procCSMARts{\myip}{\nav}                                                            \label{pro:rts_csma:line10}
        \ENDIFii
      \ENDPAR                                                                                   \label{pro:rts_csma:line11}
    \ENDIFii

